Host Galaxy Properties of Gamma-ray Bursts Involving Neutron Star Binary Mergers and Its Impact on Kilonovae Rates

In the upcoming gravitational wave (GW) observing runs, identifying host galaxies is crucial as it provides essential redshift information and enables the use of GW events as standard sirens. However, pinpointing host galaxies remains challenging due to the large localization uncertainties and the rapidly fading nature of their optical counterparts. Analyzing the host galaxies of short gamma-ray bursts (sGRBs) offers an alternative approach to deepen our understanding of the environments where binary neutron stars (BNS) primarily merge. This study compiles archival photometric data for the host galaxies of 76 sGRBs and 4 hybrid GRBs that are long GRBs accompanied by kilonova-like signals. We use this data to evaluate their physical properties through spectral energy distribution (SED) fitting. To assess the characteristics of the host galaxies, we utilized a volume-limited sample ($z<0.5$) from the COSMOS field as a control group. Contrary to expectations that the BNS merger rate is proportional to host stellar mass, the short and hybrid GRB population appears less massive than the mass-weighted distribution of the control sample. Instead, we propose a formulation for the expected BNS merger rate from a galaxy as $\log(n_{\mathrm{BNS}}/\mathrm{Gyr}) = 0.86 \times \log(M_*/M_{\odot}) + 0.44 \times \log(\mathrm{sSFR}/\mathrm{yr}) + 0.857$, which optimally explains the deviation between the stellar mass distributions of the GRB host galaxies and the control sample. These insights provide a strategic framework for targeted GW follow-ups and enhance our ability to identify potential host galaxies for future GW events.

==> (inline-0) <==
\begin{longtable}{p{1.9cm}|>{\centering\arraybackslash}p{1.7cm}>{\centering\arraybackslash}p{1.7cm}|>{\centering\arraybackslash}p{1.4cm}|>{\centering\arraybackslash}p{2.5cm}>{\centering\arraybackslash}p{0.9cm}>{\centering\arraybackslash}p{1.7cm}|p{4cm}}
\caption{Photometric data for short and hybrid GRB host galaxies}\label{tab:hostphot} \\

\toprule
    Target &            RA &           Dec &                redshift &        Instrument & Filter &          ABmag &                      Reference$^{a}$ \\
\midrule
\endfirsthead

\toprule
    Target &            RA &           Dec &                redshift &        Instrument & Filter &          ABmag &                      Reference$^{a}$ \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{{Continued on next page}} \\
\midrule
\endfoot
\bottomrule
\endlastfoot

GRB050509B & 12:36:12.87 & 28:58:58.84 &                 $0.225$ &              SDSS &      u & 20.32$\pm$0.13 &    \citet{2010ApJ...725.1202L} \\
           &             &              &                         &               PS1 &      g & 18.41$\pm$0.07 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &               PS1 &      r & 17.30$\pm$0.07 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &               PS1 &      i & 16.80$\pm$0.08 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &               PS1 &      z & 16.53$\pm$0.06 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &               PS1 &      y & 16.41$\pm$0.16 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &             2MASS &      J & 16.16$\pm$0.14 &    \citet{2010ApJ...725.1202L} \\
           &             &              &                         &             2MASS &      H & 15.84$\pm$0.18 &    \citet{2010ApJ...725.1202L} \\
           &             &              &                         &             2MASS &      K & 15.98$\pm$0.16 &    \citet{2010ApJ...725.1202L} \\
 GRB050709 & 23:01:26.76 & -38:58:40.42 &                 $0.161$ &         HST/WFPC2 &  F450W & 22.44$\pm$0.05 &    \citet{2010ApJ...708....9F}$^{*}$ \\
           &             &              &                         &            DECaLS &      g & 22.10$\pm$0.10 &    \citet{2019AJ....157..168D}$^{*}$ \\
           &             &              &                         &           ACS/WFC &  F814W & 21.25$\pm$0.09 &    \citet{2005Natur.437..845F}$^{*}$ \\
           &             &              &                         &            DECaLS &      z & 21.22$\pm$0.12 &    \citet{2019AJ....157..168D}$^{*}$ \\
           &             &              &                         &    Magellan/PANIC &      J & 20.76$\pm$0.08 &    \citet{2010ApJ...725.1202L} \\
           &             &              &                         &    Magellan/PANIC &      K & 21.04$\pm$0.16 &    \citet{2010ApJ...725.1202L} \\
 GRB050724 & 16:24:44.41 & -27:32:26.39 &                 $0.254$ &               PS1 &      g & 19.62$\pm$0.12 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &               PS1 &      r & 18.81$\pm$0.05 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &               PS1 &      i & 18.36$\pm$0.05 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &               PS1 &      z & 18.09$\pm$0.06 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &               PS1 &      y & 17.95$\pm$0.08 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &       3.6TNG/NICS &      J & 17.28$\pm$0.04 &    \citet{2006A.A...450...87G} \\
           &             &              &                         &       3.6TNG/NICS &      H & 16.89$\pm$0.05 &    \citet{2006A.A...450...87G} \\
           &             &              &                         &       3.6TNG/NICS &      K & 16.59$\pm$0.05 &    \citet{2006A.A...450...87G} \\
           &             &              &                         &              WISE &     W1 & 18.05$\pm$0.05 &    \citet{2019ApJ...887..206K} \\
           &             &              &                         &              WISE &     W2 & 18.75$\pm$0.13 &    \citet{2019ApJ...887..206K} \\
 GRB050813 & 16:07:57.20 & 11:14:53.09 &                 $0.719$ &            DECaLS &      g & 25.02$\pm$0.59 &    \citet{2019AJ....157..168D}$^{*}$ \\
           &             &              &                         &            DECaLS &      r & 22.96$\pm$0.14 &    \citet{2019AJ....157..168D}$^{*}$ \\
           &             &              &                         &               PS1 &      i & 22.36$\pm$0.16 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &            DECaLS &      z & 21.89$\pm$0.13 &    \citet{2019AJ....157..168D}$^{*}$ \\
           &             &              &                         &            GMOS-N &      R & 23.45$\pm$0.07 &    \citet{2006ApJ...642..989P} \\
 GRB050906 & 03:31:11.16 & -14:38:18.76 &                $0.0308$ &             DECam &      g & 14.18$\pm$0.03 &    \citet{2021ApJS..255...20A}$^{*}$ \\
           &             &              &                         &             DECam &      r & 13.78$\pm$0.03 &    \citet{2021ApJS..255...20A}$^{*}$ \\
           &             &              &                         &             DECam &      i & 13.65$\pm$0.03 &    \citet{2021ApJS..255...20A}$^{*}$ \\
           &             &              &                         &             DECam &      z & 13.47$\pm$0.03 &    \citet{2021ApJS..255...20A}$^{*}$ \\
           &             &              &                         &             DECam &      Y & 13.36$\pm$0.03 &    \citet{2021ApJS..255...20A}$^{*}$ \\
           &             &              &                         &             2MASS &      J & 13.39$\pm$0.02 &    \citet{2008MNRAS.384..541L} \\
           &             &              &                         &             2MASS &      H & 13.03$\pm$0.05 &    \citet{2008MNRAS.384..541L} \\
           &             &              &                         &             2MASS &      K & 13.20$\pm$0.06 &    \citet{2008MNRAS.384..541L} \\
 GRB051210 & 22:00:40.94 & -57:36:47.06 & $0.681^{+0.27}_{-0.34}$ &     Magellan/LDSS &      g & 24.29$\pm$0.34 &    \citet{2010ApJ...725.1202L} \\
           &             &              &                         &     Magellan/LDSS &      r & 24.04$\pm$0.15 &    \citet{2010ApJ...725.1202L} \\
           &             &              &                         &             DECam &      i & 23.74$\pm$0.19 &    \citet{2021ApJS..255...20A}$^{*}$ \\
           &             &              &                         &     Magellan/LDSS &      z & 24.06$\pm$0.21 &    \citet{2010ApJ...725.1202L} \\
           &             &              &                         &    Magellan/PANIC &      K &       $>$20.91 &    \citet{2010ApJ...725.1202L} \\
           &             &              &                         &         HST/WFPC2 &  F675W & 23.70$\pm$0.05 &    \citet{2010ApJ...708....9F} \\
GRB051221A & 21:54:48.65 & 16:53:27.34 &                 $0.546$ &            DECaLS &      g & 23.42$\pm$0.12 &    \citet{2019AJ....157..168D}$^{*}$ \\
           &             &              &                         &            DECaLS &      r & 22.67$\pm$0.09 &    \citet{2019AJ....157..168D}$^{*}$ \\
           &             &              &                         &               PS1 &      i & 22.39$\pm$0.18 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &         ACS/WFPC2 &  F814W & 22.29$\pm$0.02 &         HST 10917 (PI: D. Fox)$^{*}$ \\
           &             &              &                         &            DECaLS &      z & 22.02$\pm$0.11 &    \citet{2019AJ....157..168D}$^{*}$ \\
           &             &              &                         &    Magellan/PANIC &      J & 22.01$\pm$0.20 &    \citet{2010ApJ...725.1202L} \\
           &             &              &                         &    Magellan/PANIC &      K & 22.30$\pm$0.15 &    \citet{2010ApJ...725.1202L} \\
GRB060502B & 18:35:45.75 &  52:37:36.25 &                 $0.287$ &               PS1 &      g & 20.19$\pm$0.06 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &               PS1 &      r & 18.95$\pm$0.04 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &               PS1 &      i & 18.51$\pm$0.05 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &               PS1 &      z & 18.23$\pm$0.06 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &               PS1 &      y & 17.91$\pm$0.08 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &       UKIRT/WFCAM &      J & 17.65$\pm$0.06 &    \citet{2018MNRAS.473.5113D} \\
           &             &              &                         &              WISE &     W1 & 17.99$\pm$0.03 &    \citet{2019ApJ...887..206K} \\
           &             &              &                         &              WISE &     W2 & 18.28$\pm$0.04 &    \citet{2019ApJ...887..206K} \\
 GRB060505 & 22:07:03.47 & -27:48:55.47 &                $0.0894$ &             GALEX &    FUV & 19.74$\pm$0.13 &    \citet{2005ApJ...619L...1M} \\
           &             &              &                         &             GALEX &    NUV & 19.48$\pm$0.09 &    \citet{2005ApJ...619L...1M} \\
           &             &              &                         &               PS1 &      g & 18.33$\pm$0.04 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &               PS1 &      r & 18.05$\pm$0.04 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &               PS1 &      i & 17.82$\pm$0.04 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &               PS1 &      z & 17.92$\pm$0.05 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &               PS1 &      y & 17.58$\pm$0.07 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &              WISE &     W1 & 18.42$\pm$0.05 &    \citet{2010AJ....140.1868W} \\
           &             &              &                         &              WISE &     W2 & 18.83$\pm$0.11 &    \citet{2010AJ....140.1868W} \\
 GRB060614 & 21:23:32.10 & -53:01:36.44 &                 $0.125$ &        Swift/UVOT &      u & 24.57$\pm$0.31 &    \citet{2009ApJ...691..182S} \\
           &             &              &                         &             DECam &      g & 23.07$\pm$0.05 &    \citet{2021ApJS..255...20A}$^{*}$ \\
           &             &              &                         &             DECam &      r & 22.60$\pm$0.05 &    \citet{2021ApJS..255...20A}$^{*}$ \\
           &             &              &                         &             DECam &      i & 22.40$\pm$0.07 &    \citet{2021ApJS..255...20A}$^{*}$ \\
           &             &              &                         &           HST/ACS &  F814W & 22.45$\pm$0.01 &    \citet{2006ApJ...652..490C}$^{*}$ \\
           &             &              &                         &             DECam &      z & 22.11$\pm$0.09 &    \citet{2021ApJS..255...20A}$^{*}$ \\
 GRB060801 & 14:12:01.26 & 16:58:55.97 &                  $1.13$ &            GMOS-N &      g & 23.44$\pm$0.09 &    \citet{2010ApJ...725.1202L} \\
           &             &              &                         &            GMOS-N &      r & 23.20$\pm$0.11 &    \citet{2010ApJ...725.1202L} \\
           &             &              &                         &            GMOS-N &      i & 23.05$\pm$0.19 &    \citet{2010ApJ...725.1202L} \\
           &             &              &                         &            GMOS-N &      z & 22.88$\pm$0.10 &    \citet{2010ApJ...725.1202L} \\
           &             &              &                         &    Magellan/PANIC &      J &       $>$21.52 &    \citet{2010ApJ...725.1202L} \\
           &             &              &                         &    Magellan/PANIC &      K &       $>$19.91 &    \citet{2010ApJ...725.1202L} \\
 GRB061006 & 07:24:07.80 & -79:11:55.19 &                 $0.461$ &         VLT/FORS2 &      B & 25.75$\pm$0.12 &    \citet{2009A.A...498..711D} \\
           &             &              &                         &         VLT/FORS1 &      V & 24.56$\pm$0.07 &    \citet{2009A.A...498..711D} \\
           &             &              &                         &     Magellan/LDSS &      r & 24.15$\pm$0.09 &    \citet{2010ApJ...725.1202L} \\
           &             &              &                         &           HST/ACS &  F814W & 23.02$\pm$0.03 &    \citet{2006Natur.444.1053G}$^{*}$ \\
           &             &              &                         &     Magellan/LDSS &      z & 23.28$\pm$0.25 &    \citet{2010ApJ...725.1202L} \\
           &             &              &                         &         VLT/ISAAC &      J & 22.91$\pm$0.20 &    \citet{2009A.A...498..711D} \\
           &             &              &                         &    Magellan/PANIC &      K & 22.60$\pm$0.25 &    \citet{2010ApJ...725.1202L} \\
 GRB061210 & 09:38:05.36 & 15:37:18.88 &                  $0.41$ &     Magellan/LDSS &      g & 23.28$\pm$0.10 &    \citet{2010ApJ...725.1202L} \\
           &             &              &                         &               PS1 &      r & 21.71$\pm$0.13 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &               PS1 &      i & 21.48$\pm$0.14 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &     Magellan/LDSS &      z & 21.32$\pm$0.14 &    \citet{2010ApJ...725.1202L} \\
           &             &              &                         &    Magellan/PANIC &      J & 21.32$\pm$0.15 &    \citet{2010ApJ...725.1202L} \\
           &             &              &                         &    Magellan/PANIC &      K & 20.33$\pm$0.10 &    \citet{2010ApJ...725.1202L} \\
GRB070429B & 21:52:03.69 & -38:49:42.82 &                 $0.902$ &     Magellan/LDSS &      g & 24.40$\pm$0.20 &    \citet{2010ApJ...725.1202L} \\
           &             &              &                         &     Magellan/LDSS &      r & 23.28$\pm$0.04 &    \citet{2010ApJ...725.1202L} \\
           &             &              &                         &     Magellan/LDSS &      i & 21.89$\pm$0.09 &    \citet{2010ApJ...725.1202L} \\
           &             &              &                         &     Magellan/LDSS &      z & 21.76$\pm$0.12 &    \citet{2010ApJ...725.1202L} \\
           &             &              &                         &           WFC3/IR &  F160W & 20.59$\pm$0.03 &    \citet{2013ApJ...776...18F} \\
           &             &              &                         &              WISE &     W1 & 20.08$\pm$0.15 &    \citet{2019ApJ...887..206K} \\
           &             &              &                         &              WISE &     W2 &       $>$20.02 &    \citet{2019ApJ...887..206K} \\
GRB070714B & 03:51:22.27 & 28:17:50.94 &                 $0.923$ &         WFC3/UVIS &  F475W & 25.36$\pm$0.06 &    \citet{2013ApJ...776...18F} \\
           &             &              &                         &            GMOS-N &      r & 24.89$\pm$0.22 &    \citet{2009ApJ...698.1620G} \\
           &             &              &                         &            GMOS-N &      i & 23.97$\pm$0.13 &    \citet{2009ApJ...698.1620G} \\
           &             &              &                         &            GMOS-N &      z & 23.98$\pm$0.13 &    \citet{2009ApJ...698.1620G} \\
           &             &              &                         &       Gemini/NIRI &      J & 23.18$\pm$0.12 &    \citet{2009ApJ...698.1620G} \\
           &             &              &                         &       Gemini/NIRI &      K & 23.02$\pm$0.13 &    \citet{2009ApJ...698.1620G} \\
           &             &              &                         &           WFC3/IR &  F160W & 23.06$\pm$0.02 &    \citet{2013ApJ...776...18F} \\
 GRB070724 & 01:51:14.06 & -18:35:38.47 &                 $0.457$ &             DECam &      g & 21.64$\pm$0.07 &    \citet{2021ApJS..255...20A}$^{*}$ \\
           &             &              &                         &             DECam &      r & 20.72$\pm$0.05 &    \citet{2021ApJS..255...20A}$^{*}$ \\
           &             &              &                         &             DECam &      i & 20.48$\pm$0.05 &    \citet{2021ApJS..255...20A}$^{*}$ \\
           &             &              &                         &             DECam &      z & 20.27$\pm$0.05 &    \citet{2021ApJS..255...20A}$^{*}$ \\
           &             &              &                         &             DECam &      Y & 20.17$\pm$0.11 &    \citet{2021ApJS..255...20A}$^{*}$ \\
           &             &              &                         &    Magellan/PANIC &      J & 20.02$\pm$0.02 &    \citet{2010ApJ...725.1202L} \\
           &             &              &                         &           WFC3/IR &  F160W & 19.89$\pm$0.02 &    \citet{2013ApJ...776...18F} \\
           &             &              &                         &    Magellan/PANIC &      H & 19.79$\pm$0.02 &    \citet{2010ApJ...725.1202L} \\
           &             &              &                         &    Magellan/PANIC &      K & 19.71$\pm$0.04 &    \citet{2010ApJ...725.1202L} \\
           &             &              &                         &              WISE &     W1 & 19.73$\pm$0.11 &    \citet{2019ApJ...887..206K} \\
           &             &              &                         &              WISE &     W2 & 19.71$\pm$0.22 &    \citet{2019ApJ...887..206K} \\
 GRB070729 & 03:45:15.80 & -39:19:18.59 & $0.761^{+0.08}_{-0.08}$ &             DECam &      g & 24.23$\pm$0.21 &    \citet{2021ApJS..255...20A}$^{*}$ \\
           &             &              &                         &             DECam &      r & 22.94$\pm$0.09 &    \citet{2021ApJS..255...20A}$^{*}$ \\
           &             &              &                         &             DECam &      i & 21.85$\pm$0.06 &    \citet{2021ApJS..255...20A}$^{*}$ \\
           &             &              &                         &             DECam &      z & 21.60$\pm$0.10 &    \citet{2021ApJS..255...20A}$^{*}$ \\
           &             &              &                         &    Magellan/PANIC &      J & 22.68$\pm$0.18 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &    Magellan/PANIC &      K & 22.77$\pm$0.37 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &              WISE &     W1 & 19.24$\pm$0.05 &    \citet{2019ApJ...887..206K} \\
           &             &              &                         &              WISE &     W2 & 20.03$\pm$0.18 &    \citet{2019ApJ...887..206K} \\
 GRB070809 & 13:35:04.18 & -22:08:33.01 &                 $0.473$ &    Magellan/LDSS3 &      g & 22.15$\pm$0.05 &    \citet{2010ApJ...725.1202L} \\
           &             &              &                         &           HST/ACS &  F606W & 20.47$\pm$0.03 &    \citet{2013ApJ...776...18F} \\
           &             &              &                         &    Magellan/LDSS3 &      r & 20.14$\pm$0.02 &    \citet{2010ApJ...725.1202L} \\
           &             &              &                         &    Magellan/LDSS3 &      i & 19.46$\pm$0.05 &    \citet{2010ApJ...725.1202L} \\
           &             &              &                         &           WFC3/IR &  F160W & 18.22$\pm$0.01 &    \citet{2013ApJ...776...18F} \\
           &             &              &                         &    Magellan/PANIC &      K & 17.99$\pm$0.04 &    \citet{2010ApJ...725.1202L} \\
GRB070810B & 00:35:53.43 &  08:49:27.49 &                $0.0385$ &             GALEX &    FUV & 22.64$\pm$0.17 &    \citet{2020MNRAS.492.5011D} \\
           &             &              &                         &             GALEX &    NUV & 20.53$\pm$0.06 &    \citet{2020MNRAS.492.5011D} \\
           &             &              &                         &              SDSS &      u & 17.31$\pm$0.02 &    \citet{2015ApJS..219...12A} \\
           &             &              &                         &              SDSS &      g & 15.47$\pm$0.01 &    \citet{2015ApJS..219...12A} \\
           &             &              &                         &              SDSS &      r & 14.66$\pm$0.01 &    \citet{2015ApJS..219...12A} \\
           &             &              &                         &              SDSS &      i & 14.27$\pm$0.01 &    \citet{2015ApJS..219...12A} \\
           &             &              &                         &              SDSS &      z & 13.93$\pm$0.01 &    \citet{2015ApJS..219...12A} \\
           &             &              &                         &       UKIRT/WFCAM &      Y & 14.10$\pm$0.01 &    \citet{2007MNRAS.379.1599L} \\
           &             &              &                         &       UKIRT/WFCAM &      H & 13.62$\pm$0.01 &    \citet{2007MNRAS.379.1599L} \\
           &             &              &                         &       UKIRT/WFCAM &      K & 13.82$\pm$0.01 &    \citet{2007MNRAS.379.1599L} \\
           &             &              &                         &              WISE &     W1 & 14.78$\pm$0.02 &    \citet{2020MNRAS.492.5011D} \\
           &             &              &                         &              WISE &     W2 & 15.46$\pm$0.03 &    \citet{2020MNRAS.492.5011D} \\
 GRB071227 & 03:52:31.03 & -55:59:00.89 &                 $0.381$ &         WFC3/UVIS &  F438W & 22.35$\pm$0.05 &    \citet{2013ApJ...776...18F} \\
           &             &              &                         &             DECam &      g & 22.12$\pm$0.04 &    \citet{2021ApJS..255...20A}$^{*}$ \\
           &             &              &                         &             DECam &      r & 20.72$\pm$0.03 &    \citet{2021ApJS..255...20A}$^{*}$ \\
           &             &              &                         &             DECam &      i & 20.18$\pm$0.03 &    \citet{2021ApJS..255...20A}$^{*}$ \\
           &             &              &                         &             DECam &      z & 19.80$\pm$0.04 &    \citet{2021ApJS..255...20A}$^{*}$ \\
           &             &              &                         &             DECam &      Y & 19.73$\pm$0.07 &    \citet{2021ApJS..255...20A}$^{*}$ \\
           &             &              &                         &    Magellan/PANIC &      J & 19.17$\pm$0.06 &    \citet{2010ApJ...725.1202L} \\
           &             &              &                         &           WFC3/IR &  F160W & 18.73$\pm$0.01 &    \citet{2013ApJ...776...18F} \\
           &             &              &                         &    Magellan/PANIC &      K & 18.16$\pm$0.06 &    \citet{2010ApJ...725.1202L} \\
           &             &              &                         &              WISE &     W1 & 18.28$\pm$0.03 &    \citet{2019ApJ...887..206K} \\
           &             &              &                         &              WISE &     W2 & 18.49$\pm$0.05 &    \citet{2019ApJ...887..206K} \\
 GRB080121 & 09:08:58.15 &  41:49:26.50 &                 $0.045$ &             GALEX &    FUV & 19.73$\pm$0.12 &    \citet{2020MNRAS.492.5011D} \\
           &             &              &                         &             GALEX &    NUV & 19.41$\pm$0.06 &    \citet{2020MNRAS.492.5011D} \\
           &             &              &                         &               PS1 &      g & 17.94$\pm$0.06 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &               PS1 &      r & 17.68$\pm$0.05 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &               PS1 &      i & 17.45$\pm$0.06 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &               PS1 &      z & 17.31$\pm$0.07 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &              WISE &     W1 & 18.94$\pm$0.05 &    \citet{2020MNRAS.492.5011D} \\
           &             &              &                         &              WISE &     W2 & 19.43$\pm$0.15 &    \citet{2020MNRAS.492.5011D} \\
 GRB080123 & 22:35:46.94 & -64:53:54.97 &                 $0.495$ &             DECam &      g & 22.05$\pm$0.06 &    \citet{2021ApJS..255...20A}$^{*}$ \\
           &             &              &                         &             DECam &      r & 21.04$\pm$0.04 &    \citet{2021ApJS..255...20A}$^{*}$ \\
           &             &              &                         &             DECam &      i & 20.66$\pm$0.05 &    \citet{2021ApJS..255...20A}$^{*}$ \\
           &             &              &                         &             DECam &      z & 20.53$\pm$0.07 &    \citet{2021ApJS..255...20A}$^{*}$ \\
           &             &              &                         &             DECam &      Y & 20.26$\pm$0.12 &    \citet{2021ApJS..255...20A}$^{*}$ \\
           &             &              &                         &    Magellan/PANIC &      J & 20.32$\pm$0.05 &    \citet{2010ApJ...725.1202L} \\
           &             &              &                         &    Magellan/PANIC &      K & 19.59$\pm$0.06 &    \citet{2010ApJ...725.1202L} \\
 GRB090510 & 22:14:12.62 & -26:34:58.55 &                 $0.903$ &     Magellan/LDSS &      g & 23.86$\pm$0.08 &    \citet{2010ApJ...725.1202L} \\
           &             &              &                         &     Magellan/LDSS &      i & 22.45$\pm$0.14 &    \citet{2010ApJ...725.1202L} \\
           &             &              &                         &     Magellan/LDSS &      z & 22.69$\pm$0.17 &    \citet{2010ApJ...725.1202L} \\
           &             &              &                         &    Magellan/PANIC &      J & 21.81$\pm$0.15 &    \citet{2010ApJ...725.1202L} \\
           &             &              &                         &           WFC3/IR &  F160W & 21.79$\pm$0.01 &    \citet{2013ApJ...776...18F} \\
           &             &              &                         &    Magellan/PANIC &      K & 21.98$\pm$0.35 &    \citet{2010ApJ...725.1202L} \\
 GRB090515 & 10:56:35.85 & 14:26:42.84 &                 $0.403$ &            GMOS-N &      g & 21.97$\pm$0.02 &    \citet{2010ApJ...725.1202L} \\
           &             &              &                         &            GMOS-N &      r & 20.27$\pm$0.05 &    \citet{2010ApJ...725.1202L} \\
           &             &              &                         &            GMOS-N &      i & 19.49$\pm$0.05 &    \citet{2010ApJ...725.1202L} \\
           &             &              &                         &    Magellan/PANIC &      J & 18.69$\pm$0.05 &    \citet{2010ApJ...725.1202L} \\
           &             &              &                         &    Magellan/PANIC &      K & 18.24$\pm$0.05 &    \citet{2010ApJ...725.1202L} \\
           &             &              &                         &           WFC3/IR &  F160W & 18.42$\pm$0.02 &    \citet{2013ApJ...776...18F} \\
GRB100117A & 00:45:04.66 & -01:35:42.02 &                 $0.914$ &            GMOS-N &      g & 26.17$\pm$0.30 &    \citet{2011ApJ...730...26F} \\
           &             &              &                         &    Magellan/IMACS &      r & 24.33$\pm$0.10 &    \citet{2011ApJ...730...26F} \\
           &             &              &                         &    Magellan/IMACS &      i & 22.85$\pm$0.10 &    \citet{2011ApJ...730...26F} \\
           &             &              &                         &    Magellan/IMACS &      z & 22.33$\pm$0.10 &    \citet{2011ApJ...730...26F} \\
           &             &              &                         &       Gemini/NIRI &      J & 21.87$\pm$0.25 &    \citet{2011ApJ...730...26F} \\
           &             &              &                         &           WFC3/IR &  F160W & 21.37$\pm$0.04 &    \citet{2013ApJ...776...18F} \\
           &             &              &                         &       Gemini/NIRI &      H & 21.26$\pm$0.21 &    \citet{2011ApJ...730...26F} \\
           &             &              &                         &       Gemini/NIRI &      K & 21.24$\pm$0.20 &    \citet{2011ApJ...730...26F} \\
GRB100206A & 03:08:39.14 & 13:09:29.34 &                 $0.407$ &       Keck/LRIS &      g & 22.33$\pm$0.17 &    \citet{2012ApJ...758..122P} \\
           &             &              &                         &       Keck/LRIS &      R & 20.55$\pm$0.09 &    \citet{2012ApJ...758..122P} \\
           &             &              &                         &            GMOS-N &      i & 20.09$\pm$0.08 &    \citet{2012ApJ...758..122P} \\
           &             &              &                         &            GMOS-N &      z & 19.64$\pm$0.05 &    \citet{2012ApJ...758..122P} \\
           &             &              &                         &          PAIRITEL &      J & 19.06$\pm$0.12 &    \citet{2012ApJ...758..122P} \\
           &             &              &                         &          PAIRITEL &      H & 18.41$\pm$0.09 &    \citet{2012ApJ...758..122P} \\
           &             &              &                         &          PAIRITEL &      K & 18.03$\pm$0.11 &    \citet{2012ApJ...758..122P} \\
           &             &              &                         &              WISE &     W1 & 18.41$\pm$0.05 &    \citet{2019ApJ...887..206K} \\
           &             &              &                         &              WISE &     W2 & 18.49$\pm$0.10 &    \citet{2019ApJ...887..206K} \\
GRB100216A & 10:17:00.26 &  35:31:18.92 &                 $0.038$ &             GALEX &    FUV & 18.82$\pm$0.11 &    \citet{2020MNRAS.492.5011D} \\
           &             &              &                         &             GALEX &    NUV & 18.61$\pm$0.08 &    \citet{2020MNRAS.492.5011D} \\
           &             &              &                         &               PS1 &      g & 17.01$\pm$0.12 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &               PS1 &      r & 16.71$\pm$0.07 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &               PS1 &      i & 16.49$\pm$0.05 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &               PS1 &      z & 16.47$\pm$0.06 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &               PS1 &      y & 16.32$\pm$0.09 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &       UKIRT/WFCAM &      J & 16.60$\pm$0.04 &    \citet{2018MNRAS.473.5113D} \\
           &             &              &                         &              WISE &     W1 & 18.03$\pm$0.04 &    \citet{2020MNRAS.492.5011D} \\
           &             &              &                         &              WISE &     W2 & 18.57$\pm$0.09 &    \citet{2020MNRAS.492.5011D} \\
GRB100625A & 01:03:10.92 & -39:05:18.44 &                 $0.452$ &             DECam &      g & 24.09$\pm$0.13 &    \citet{2021ApJS..255...20A}$^{*}$ \\
           &             &              &                         &             DECam &      r & 22.61$\pm$0.05 &    \citet{2021ApJS..255...20A}$^{*}$ \\
           &             &              &                         &             DECam &      i & 22.05$\pm$0.06 &    \citet{2021ApJS..255...20A}$^{*}$ \\
           &             &              &                         &             DECam &      z & 21.95$\pm$0.09 &    \citet{2021ApJS..255...20A}$^{*}$ \\
           &             &              &                         &             DECam &      Y & 21.46$\pm$0.16 &    \citet{2021ApJS..255...20A}$^{*}$ \\
           &             &              &                         &    Magellan/PANIC &      J & 21.40$\pm$0.06 &    \citet{2013ApJ...776...18F} \\
           &             &              &                         & Magellan/FourStar &      K & 20.76$\pm$0.10 &    \citet{2013ApJ...776...18F} \\
GRB100816A & 23:26:57.54 &  26:34:41.34 &                 $0.805$ &            DECaLS &      g & 23.16$\pm$0.11 &    \citet{2019AJ....157..168D} \\
           &             &              &                         &            DECaLS &      r & 21.89$\pm$0.06 &    \citet{2019AJ....157..168D} \\
           &             &              &                         &               PS1 &      i & 21.60$\pm$0.11 &    \citet{2016arXiv161205560C} \\
           &             &              &                         &            DECaLS &      z & 21.05$\pm$0.07 &    \citet{2019AJ....157..168D} \\
           &             &              &                         &          HST/WFC3 &  F160W & 20.24$\pm$0.03 &    HST 12502 (PI: Fruchter)$^{*}$ \\
           &             &              &                         &              WISE &     W1 & 19.78$\pm$0.12 &    \citet{2019ApJ...887..206K} \\
           &             &              &                         &              WISE &     W2 & 20.21$\pm$0.36 &    \citet{2019ApJ...887..206K} \\
GRB101219A & 04:58:20.50 & -02:32:22.45 &                 $0.718$ &    Magellan/LDSS3 &      g & 24.57$\pm$0.08 &    \citet{2013ApJ...776...18F} \\
           &             &              &                         &            GMOS-S &      r & 23.95$\pm$0.05 &    \citet{2013ApJ...776...18F} \\
           &             &              &                         &            GMOS-S &      i & 23.19$\pm$0.08 &    \citet{2013ApJ...776...18F} \\
           &             &              &                         &    Magellan/LDSS3 &      z & 23.22$\pm$0.16 &    \citet{2013ApJ...776...18F} \\
           &             &              &                         & Magellan/FourStar &      J & 22.11$\pm$0.19 &    \citet{2013ApJ...776...18F} \\
           &             &              &                         & Magellan/FourStar &      K & 21.55$\pm$0.21 &    \citet{2013ApJ...776...18F} \\
GRB101224A & 19:03:41.92 & 45:42:48.86 &                 $0.454$ &        MMT/MMTCam &      g & 22.66$\pm$0.07 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &           LBT/LBC &      r & 22.07$\pm$0.05 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &           LBT/LBC &      i & 21.61$\pm$0.05 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &          LBT/MODS &      z & 21.72$\pm$0.09 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &         MMT/MMIRS &      Y & 21.79$\pm$0.18 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &       UKIRT/WFCAM &      J & 21.72$\pm$0.01 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &       UKIRT/WFCAM &      K & 21.43$\pm$0.18 &    \citet{2022ApJ...940...56F} \\
GRB110402A & 13:09:36.53 &  61:15:09.90 &                 $0.854$ &            GMOS-N &      r & 24.20$\pm$0.20 &    \citet{2022MNRAS.515.4890O} \\
           &             &              &                         &           LDT/LMI &      i & 23.32$\pm$0.09 &    \citet{2022MNRAS.515.4890O} \\
           &             &              &                         &           LDT/LMI &      z & 22.98$\pm$0.16 &    \citet{2022MNRAS.515.4890O} \\
           &             &              &                         &         Keck/LRIS &      B & 24.13$\pm$0.11 &    \citet{2022MNRAS.515.4890O} \\
           &             &              &                         &         Keck/LRIS &      I & 23.32$\pm$0.10 &    \citet{2022MNRAS.515.4890O} \\
GRB111117A & 00:50:46.27 & 23:00:41.41 &                 $2.211$ &         VLT/FORS2 &      g & 23.98$\pm$0.09 &    \citet{2018A.A...616A..48S} \\
           &             &              &                         &        GTC/OSIRIS &      r & 23.86$\pm$0.08 &    \citet{2018A.A...616A..48S} \\
           &             &              &                         &        GTC/OSIRIS &      i & 23.84$\pm$0.23 &    \citet{2018A.A...616A..48S} \\
           &             &              &                         &         VLT/FORS2 &      z & 23.72$\pm$0.21 &    \citet{2018A.A...616A..48S} \\
           &             &              &                         &        VLT/HAWK-I &      J & 23.11$\pm$0.18 &    \citet{2018A.A...616A..48S} \\
           &             &              &                         &        VLT/HAWK-I &      H & 22.93$\pm$0.29 &    \citet{2018A.A...616A..48S} \\
           &             &              &                         &        VLT/HAWK-I &      K & 23.06$\pm$0.32 &    \citet{2018A.A...616A..48S} \\
GRB120305A & 03:10:08.75 & 28:29:35.87 &                 $0.225$ &               MMT &      g & 23.54$\pm$0.23 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &               LBT &      r & 22.40$\pm$0.05 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &            GMOS-N &      i & 21.42$\pm$0.02 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &               LBT &      z & 21.60$\pm$0.05 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &             UKIRT &      J & 21.23$\pm$0.17 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &               MMT &      H & 21.56$\pm$0.13 &    \citet{2022ApJ...940...56F} \\
GRB120630A & 23:29:11.07 &  42:33:20.30 &  $0.544^{+0.13}_{-0.08}$ &         Keck/LRIS &      G & 22.11$\pm$0.03 &    \citet{2022MNRAS.515.4890O} \\
           &             &              &                         &            GMOS-N &      r & 21.39$\pm$0.06 &    \citet{2022MNRAS.515.4890O} \\
           &             &              &                         &            GMOS-N &      i & 21.06$\pm$0.07 &    \citet{2022MNRAS.515.4890O} \\
           &             &              &                         &            GMOS-N &      z & 20.94$\pm$0.05 &    \citet{2022MNRAS.515.4890O} \\
           &             &              &                         &              WISE &     W1 & 19.46$\pm$0.05 &    \citet{2022MNRAS.515.4890O} \\
           &             &              &                         &              WISE &     W2 & 19.59$\pm$0.08 &    \citet{2022MNRAS.515.4890O} \\
GRB120804A & 15:35:47.51 & -28:46:56.11 & $1.258^{+0.36}_{-0.37}$ &            GMOS-N &      r & 26.41$\pm$0.20 &    \citet{2013ApJ...765..121B} \\
           &             &              &                         &            GMOS-N &      i & 25.18$\pm$0.15 &    \citet{2013ApJ...765..121B} \\
           &             &              &                         &        VLT/HAWK-I &      Y & 23.93$\pm$0.30 &    \citet{2013ApJ...765..121B} \\
           &             &              &                         & Magellan/FourStar &      J & 23.16$\pm$0.20 &    \citet{2013ApJ...765..121B} \\
           &             &              &                         &        VLT/HAWK-I &      K & 22.07$\pm$0.10 &    \citet{2013ApJ...765..121B} \\
GRB121226A & 11:14:34.12 & -30:24:22.84 & $2.103^{+0.20}_{-0.18}$ &     Magellan/LDSS &      g & 24.82$\pm$0.10 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &     Magellan/LDSS &      r & 24.31$\pm$0.06 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &     Magellan/LDSS &      i & 24.00$\pm$0.10 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &     Magellan/LDSS &      z & 23.82$\pm$0.15 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         & Magellan/FourStar &      J & 22.82$\pm$0.10 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         & Magellan/FourStar &      H & 22.45$\pm$0.11 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         & Magellan/FourStar &      K & 21.37$\pm$0.10 &    \citet{2022ApJ...940...56F} \\
GRB130515A & 18:53:45.02 & -54:16:50.72 & $0.891^{+0.05}_{-0.05}$ &    Magellan/IMACS &      g & 22.46$\pm$0.06 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &     Magellan/LDSS &      r & 22.65$\pm$0.04 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &     Magellan/LDSS &      i & 20.90$\pm$0.02 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &    Magellan/IMACS &      z & 20.89$\pm$0.10 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &      LCO/Fourstar &      J & 20.56$\pm$0.21 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &      LCO/Fourstar &      H & 20.56$\pm$0.09 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &      LCO/Fourstar &      K & 20.29$\pm$0.04 &    \citet{2022ApJ...940...56F} \\
GRB130603B & 11:28:48.23 & 17:04:18.61 &                 $0.357$ &            DECaLS &      g & 21.75$\pm$0.04 &    \citet{2019AJ....157..168D}$^{*}$ \\
           &             &              &                         &           HST/ACS &  F606W & 21.08$\pm$0.04 &    \citet{2013ApJ...776...18F} \\
           &             &              &                         &            DECaLS &      r & 20.82$\pm$0.04 &    \citet{2019AJ....157..168D}$^{*}$ \\
           &             &              &                         &               PS1 &      i & 20.78$\pm$0.11 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &            DECaLS &      z & 20.27$\pm$0.04 &    \citet{2019AJ....157..168D}$^{*}$ \\
           &             &              &                         &           WFC3/IR &  F160W & 19.83$\pm$0.02 &    \citet{2013ApJ...776...18F} \\
           &             &              &                         &              WISE &     W1 & 19.75$\pm$0.11 &    \citet{2019ApJ...887..206K} \\
           &             &              &                         &              WISE &     W2 & 20.29$\pm$0.37 &    \citet{2019ApJ...887..206K} \\
GRB130822A & 01:51:42.71 & -03:12:25.45 &                 $0.154$ &      MMT/Binospec &      g & 18.86$\pm$0.07 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &        MMT/MMTCam &      r & 18.25$\pm$0.06 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &     Magellan/LDSS &      i & 17.91$\pm$0.03 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &      MMT/Binospec &      z & 17.55$\pm$0.08 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         & Magellan/FourStar &      J & 17.29$\pm$0.05 &    \citet{2022ApJ...940...56F} \\
GRB140129B & 21:47:01.65 & 26:12:23.27 &                  $0.43$ &     Magellan/LDSS &      g & 24.18$\pm$0.10 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &     Magellan/LDSS &      r & 23.55$\pm$0.07 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &     Magellan/LDSS &      i & 22.68$\pm$0.07 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &     Magellan/LDSS &      z & 22.95$\pm$0.14 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &         MMT/MMIRS &      Y & 22.68$\pm$0.21 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &      LCO/Fourstar &      J & 22.78$\pm$0.19 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &         HST/WFCAM &      H & 22.21$\pm$0.33 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &         HST/WFCAM &      K & 21.99$\pm$0.34 &    \citet{2022ApJ...940...56F} \\
GRB140622A & 21:08:41.74 & -14:25:06.17 &                 $0.959$ &     Magellan/LDSS &      g & 23.35$\pm$0.06 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &     Magellan/LDSS &      r & 22.70$\pm$0.04 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &     Magellan/LDSS &      i & 22.09$\pm$0.03 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &     Magellan/LDSS &      z & 21.72$\pm$0.06 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         & Magellan/FourStar &      J & 21.54$\pm$0.10 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         & Magellan/FourStar &      H & 21.19$\pm$0.10 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         & Magellan/FourStar &      K & 20.41$\pm$0.08 &    \citet{2022ApJ...940...56F} \\
GRB140903A & 15:52:03.27 & 27:36:10.71 &                 $0.353$ &           DCT/LMI &      g & 21.87$\pm$0.16 &    \citet{2016ApJ...827..102T} \\
           &             &              &                         &           DCT/LMI &      r & 20.51$\pm$0.09 &    \citet{2016ApJ...827..102T} \\
           &             &              &                         &           DCT/LMI &      i & 20.07$\pm$0.05 &    \citet{2016ApJ...827..102T} \\
           &             &              &                         &           DCT/LMI &      z & 19.62$\pm$0.08 &    \citet{2016ApJ...827..102T} \\
           &             &              &                         &    CAHA/Omega2000 &      J & 18.90$\pm$0.05 &    \citet{2016ApJ...827..102T} \\
           &             &              &                         &    CAHA/Omega2000 &      H & 18.56$\pm$0.07 &    \citet{2016ApJ...827..102T} \\
           &             &              &                         &    CAHA/Omega2000 &      K & 18.24$\pm$0.05 &    \citet{2016ApJ...827..102T} \\
GRB140930B & 00:25:23.47 & 24:17:37.93 &                 $1.465$ &          LBT/MODS &      g & 24.45$\pm$0.23 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &        MMT/MMTCam &      r & 24.21$\pm$0.25 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &          LBT/MODS &      i & 24.09$\pm$0.21 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &          LBT/MODS &      z &       $>$23.20 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &         MMT/MMIRS &      Y & 23.59$\pm$0.17 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &         MMT/MMIRS &      J & 23.65$\pm$0.33 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &         MMT/MMIRS &      H & 23.16$\pm$0.17 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &         MMT/MMIRS &      K & 22.62$\pm$0.16 &    \citet{2022ApJ...940...56F} \\
GRB141212A & 02:36:29.96 & 18:08:47.23 &                 $0.596$ &           LBT/LBC &      g & 24.04$\pm$0.10 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &           LBT/LBC &      r & 22.95$\pm$0.06 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &           LBT/LBC &      i & 22.29$\pm$0.05 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &           LBT/LBC &      z & 22.06$\pm$0.06 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &       UKIRT/WFCAM &      Y & 21.53$\pm$0.30 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &       UKIRT/WFCAM &      J & 21.95$\pm$0.24 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &       UKIRT/WFCAM &      H & 21.44$\pm$0.16 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &       UKIRT/WFCAM &      K & 21.65$\pm$0.24 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &              WISE &     W1 & 20.45$\pm$0.20 &    \citet{2010AJ....140.1868W} \\
GRB150101B & 12:32:04.97 & -10:56:00.50 &                 $0.134$ &               PS1 &      g & 17.43$\pm$0.06 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &         WFC3/UVIS &  F606W & 16.57$\pm$0.01 &    \citet{2016ApJ...833..151F} \\
           &             &              &                         &               PS1 &      r & 16.56$\pm$0.04 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &               PS1 &      i & 16.18$\pm$0.04 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &               PS1 &      z & 15.89$\pm$0.08 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &               PS1 &      y & 15.67$\pm$0.10 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &       UKIRT/WFCAM &      J & 15.55$\pm$0.05 &    \citet{2016ApJ...833..151F} \\
           &             &              &                         &           WFC3/IR &  F160W & 15.09$\pm$0.01 &    \citet{2016ApJ...833..151F} \\
           &             &              &                         &       UKIRT/WFCAM &      K & 15.20$\pm$0.06 &    \citet{2016ApJ...833..151F} \\
           &             &              &                         &              WISE &     W1 & 16.13$\pm$0.03 &    \citet{2019ApJ...887..206K} \\
           &             &              &                         &              WISE &     W2 & 16.51$\pm$0.03 &    \citet{2019ApJ...887..206K} \\
GRB150120A & 00:41:16.56 & 33:59:42.60 &                  $0.46$ &           LBT/LBC &      g & 23.35$\pm$0.06 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &           LBT/LBC &      r & 22.05$\pm$0.06 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &           LBT/LBC &      i & 21.44$\pm$0.05 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &           LBT/LBC &      z & 21.02$\pm$0.06 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &         MMT/MMIRS &      Y & 20.63$\pm$0.10 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &        UKIRT/UFTI &      J & 20.44$\pm$0.08 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &        UKIRT/UFTI &      H & 20.31$\pm$0.05 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &        UKIRT/UFTI &      K & 19.45$\pm$0.06 &    \citet{2022ApJ...940...56F} \\
GRB150728A & 19:28:54.81 & 33:54:58.22 &                 $0.461$ &          LBT/MODS &      g & 22.45$\pm$0.07 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &           LBT/LBC &      r & 21.42$\pm$0.05 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &           LBT/LBC &      i & 20.99$\pm$0.05 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &          LBT/MODS &      z & 20.97$\pm$0.06 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &       UKIRT/WFCAM &      Y & 20.84$\pm$0.11 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &       UKIRT/WFCAM &      J & 20.66$\pm$0.07 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &       UKIRT/WFCAM &      H & 20.32$\pm$0.05 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &       UKIRT/WFCAM &      K & 20.26$\pm$0.08 &    \citet{2022ApJ...940...56F} \\
GRB150831A & 14:44:05.94 & -25:38:05.78 &                  $1.18$ &     Magellan/LDSS &      g & 26.00$\pm$0.32 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &    Magellan/IMACS &      r & 24.43$\pm$0.45 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &            GMOS-S &      i & 24.67$\pm$0.10 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &     Magellan/LDSS &      z & 23.74$\pm$0.10 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         & Magellan/FourStar &      J & 23.59$\pm$0.30 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         & Magellan/FourStar &      H & 22.87$\pm$0.32 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &       UKIRT/WFCAM &      K & 22.63$\pm$0.30 &    \citet{2022ApJ...940...56F} \\
GRB151229A & 21:57:28.70 & -20:43:54.80 & $1.879^{+0.80}_{-0.80}$ &          Magellan &      g &       $>$23.89 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &          Magellan &      r &       $>$24.49 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &          Magellan &      i & 24.92$\pm$0.13 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &            GMOS-S &      z & 24.46$\pm$0.08 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &              Keck &      Y & 24.41$\pm$0.35 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &      LCO/Fourstar &      J & 24.16$\pm$0.39 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &      LCO/Fourstar &      K & 22.80$\pm$0.26 &    \citet{2022ApJ...940...56F} \\
GRB160303A & 11:14:48.12 & 22:44:33.42 & $1.095^{+0.28}_{-0.28}$ &          LBT/MODS &      g &       $>$25.75 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &        GTC/OSIRIS &      r & 25.80$\pm$0.30 &    \citet{2016GCN.19160....1C} \\
           &             &              &                         &        MMT/MMTCam &      i & 25.33$\pm$0.24 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &    Magellan/IMACS &      z & 23.67$\pm$0.16 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &          HST/WFC3 &  F110W & 23.77$\pm$0.02 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &      Keck/MOSFIRE &      K & 22.83$\pm$0.39 &    \citet{2022ApJ...940...56F} \\
GRB160408A & 08:10:29.58 & 71:07:45.03 & $1.483^{+0.72}_{-0.65}$ &          LBT/MODS &      g & 25.52$\pm$0.27 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &              GMOS &      r & 25.74$\pm$0.16 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &        MMT/MMTCam &      i &       $>$25.20 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &          LBT/MODS &      z & 25.23$\pm$0.27 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &         MMT/MMIRS &      J &       $>$22.80 &    \citet{2022ApJ...940...56F} \\
GRB160411A & 23:17:25.36 & -40:14:30.56 & $0.732^{+0.37}_{-0.42}$ &    Magellan/IMACS &      g & 25.26$\pm$0.35 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &     Magellan/LDSS &      r & 24.58$\pm$0.13 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &     Magellan/LDSS &      i & 24.18$\pm$0.12 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &     Magellan/LDSS &      z & 24.04$\pm$0.21 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         & Magellan/FourStar &      J & 23.16$\pm$0.17 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         & Magellan/FourStar &      K & 23.19$\pm$0.24 &    \citet{2022ApJ...940...56F} \\
GRB160525B & 09:57:32.25 & 51:12:24.60 & $0.576^{+0.07}_{-0.08}$ &           LDT/LMI &      g & 23.27$\pm$0.03 &    \citet{2022MNRAS.515.4890O} \\
           &             &              &                         &           LDT/LMI &      r & 23.27$\pm$0.02 &    \citet{2022MNRAS.515.4890O} \\
           &             &              &                         &           LDT/LMI &      i & 23.27$\pm$0.02 &    \citet{2022MNRAS.515.4890O} \\
           &             &              &                         &           LDT/LMI &      z & 23.39$\pm$0.01 &    \citet{2022MNRAS.515.4890O} \\
           &             &              &                         &         Keck/LRIS &      V & 23.84$\pm$0.07 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &         Keck/LRIS &  RG850 & 24.27$\pm$0.39 &    \citet{2022ApJ...940...56F} \\
GRB160624A & 22:00:46.15 & 29:38:39.34 &                 $0.484$ &           LDT/LMI &      g & 23.09$\pm$0.09 &    \citet{2021MNRAS.502.1279O} \\
           &             &              &                         &           LDT/LMI &      r & 22.01$\pm$0.08 &    \citet{2021MNRAS.502.1279O} \\
           &             &              &                         &              GMOS &      r & 22.03$\pm$0.02 &    \citet{2021MNRAS.502.1279O} \\
           &             &              &                         &           LDT/LMI &      i & 21.55$\pm$0.08 &    \citet{2021MNRAS.502.1279O} \\
           &             &              &                         &           LDT/LMI &      z & 21.39$\pm$0.08 &    \citet{2021MNRAS.502.1279O} \\
           &             &              &                         &       Gemini/NIRI &      Y & 21.35$\pm$0.15 &    \citet{2021MNRAS.502.1279O} \\
           &             &              &                         &          HST/WFC3 &  F125W & 20.79$\pm$0.01 &    \citet{2021MNRAS.502.1279O} \\
           &             &              &                         &          HST/WFC3 &  F160W & 20.54$\pm$0.01 &    \citet{2021MNRAS.502.1279O} \\
           &             &              &                         &       Gemini/NIRI &      K & 20.30$\pm$0.08 &    \citet{2021MNRAS.502.1279O} \\
GRB160821B & 18:39:53.99 & 62:23:34.43 &                 $0.162$ &               PS1 &      g & 19.78$\pm$0.06 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &          HST/WFC3 &  F606W & 19.48$\pm$0.04 &    \citet{2018ApJ...857..128J}$^{*}$ \\
           &             &              &                         &               PS1 &      r & 19.49$\pm$0.07 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &               PS1 &      i & 19.31$\pm$0.10 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &               PS1 &      z & 19.29$\pm$0.11 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &               PS1 &      y & 19.17$\pm$0.17 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &          HST/WFC3 &  F160W & 19.08$\pm$0.03 &    \citet{2018ApJ...857..128J}$^{*}$ \\
GRB161001A & 04:47:40.53 & -57:15:39.18 & $0.776^{+0.07}_{-0.07}$ &    Magellan/IMACS &      g & 24.11$\pm$0.07 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &    Magellan/IMACS &      r & 22.97$\pm$0.05 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &    Magellan/IMACS &      i & 22.19$\pm$0.04 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &    Magellan/IMACS &      z & 21.49$\pm$0.06 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         & Magellan/FourStar &      J & 21.84$\pm$0.09 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         & Magellan/FourStar &      K & 21.26$\pm$0.08 &    \citet{2022ApJ...940...56F} \\
GRB161104A & 05:11:34.37 & -51:27:36.29 &                 $0.793$ &    Magellan/IMACS &      g & 25.06$\pm$0.25 &    \citet{2020ApJ...904...52N}$^{*}$ \\
           &             &              &                         &    Magellan/IMACS &      r & 23.43$\pm$0.10 &    \citet{2020ApJ...904...52N}$^{*}$ \\
           &             &              &                         &    Magellan/IMACS &      i & 22.34$\pm$0.06 &    \citet{2020ApJ...904...52N}$^{*}$ \\
           &             &              &                         &    Magellan/IMACS &      z & 21.76$\pm$0.07 &    \citet{2020ApJ...904...52N}$^{*}$ \\
           &             &              &                         & Magellan/FourStar &      J & 21.18$\pm$0.04 &    \citet{2020ApJ...904...52N}$^{*}$ \\
GRB170127B & 01:19:54.41 & -30:21:29.61 & $1.443^{+0.42}_{-0.33}$ &         Keck/LRIS &      G & 25.26$\pm$0.16 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &    Magellan/LDSS3 &      r & 25.32$\pm$0.29 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &         Keck/LRIS &      I & 25.81$\pm$0.33 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &    Magellan/IMACS &      z & 24.27$\pm$0.21 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &      Keck/MOSFIRE &      J &       $>$23.40 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         & Magellan/FourStar &      K &       $>$22.80 &    \citet{2022ApJ...940...56F} \\
GRB170428A & 22:00:18.71 & 26:54:56.28 &                 $0.453$ &        MMT/MMTCam &      g & 23.77$\pm$0.18 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &        MMT/MMTCam &      r & 22.35$\pm$0.10 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &        MMT/MMTCam &      i & 22.55$\pm$0.07 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &      MMT/Binospec &      z & 22.09$\pm$0.11 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &       UKIRT/WFCAM &      Y & 21.08$\pm$0.16 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &       UKIRT/WFCAM &      J & 21.48$\pm$0.12 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &       UKIRT/WFCAM &      H & 21.02$\pm$0.15 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &       UKIRT/WFCAM &      K & 20.93$\pm$0.09 &    \citet{2022ApJ...940...56F} \\
GRB170728A & 03:55:33.12 & 12:10:51.04 &                 $1.493$ &          LBT/MODS &      g & 25.51$\pm$0.19 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &         Keck/LRIS &      r & 24.73$\pm$0.14 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &    Magellan/IMACS &      i & 24.31$\pm$0.28 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &      MMT/Binospec &      z & 24.40$\pm$0.33 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &         MMT/MMIRS &      J & 22.15$\pm$0.09 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &         MMT/MMIRS &      K & 21.22$\pm$0.12 &    \citet{2022ApJ...940...56F} \\
GRB170728B & 15:51:55.53 & 70:07:22.04 &                 $1.272$ &      MMT/Binospec &      r & 23.31$\pm$0.10 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &         MMT/MMIRS &      J & 22.24$\pm$0.13 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &         MMT/MMIRS &      K & 21.73$\pm$0.27 &    \citet{2022ApJ...940...56F} \\
GRB170817A & 13:09:47.70 & -23:23:02.00 &               $0.00979$ &             GALEX &    FUV &       $>$18.86 &    \citet{2017ApJ...848L..22B} \\
           &             &              &                         &             GALEX &    NUV & 17.82$\pm$0.09 &    \citet{2017ApJ...848L..22B} \\
           &             &              &                         &               PS1 &      g & 12.80$\pm$0.02 &    \citet{2017ApJ...848L..22B} \\
           &             &              &                         &               PS1 &      r & 12.16$\pm$0.01 &    \citet{2017ApJ...848L..22B} \\
           &             &              &                         &               PS1 &      i & 11.81$\pm$0.01 &    \citet{2017ApJ...848L..22B} \\
           &             &              &                         &               PS1 &      z & 11.57$\pm$0.01 &    \citet{2017ApJ...848L..22B} \\
           &             &              &                         &               PS1 &      y & 11.36$\pm$0.02 &    \citet{2017ApJ...848L..22B} \\
           &             &              &                         &             2MASS &      J & 10.98$\pm$0.02 &    \citet{2017ApJ...848L..22B} \\
           &             &              &                         &             2MASS &      H & 10.82$\pm$0.02 &    \citet{2017ApJ...848L..22B} \\
           &             &              &                         &             2MASS &      K & 11.02$\pm$0.02 &    \citet{2017ApJ...848L..22B} \\
           &             &              &                         &              WISE &     W1 & 11.92$\pm$0.01 &    \citet{2017ApJ...848L..22B} \\
           &             &              &                         &              WISE &     W2 & 12.59$\pm$0.01 &    \citet{2017ApJ...848L..22B} \\
GRB180418A & 11:20:29.21 & 24:55:58.73 & $1.094^{+0.78}_{-0.63}$ &            GMOS-N &      r & 25.69$\pm$0.21 &    \citet{Rouco_Escorial_2021} \\
           &             &              &                         &            GMOS-N &      i & 24.82$\pm$0.14 &    \citet{Rouco_Escorial_2021} \\
           &             &              &                         &            GMOS-N &      z & 24.62$\pm$0.21 &    \citet{Rouco_Escorial_2021} \\
           &             &              &                         &         MMT/MMIRS &      J & 22.94$\pm$0.36 &    \citet{Rouco_Escorial_2021} \\
           &             &              &                         &         MMT/MMIRS &      H &       $>$22.80 &    \citet{Rouco_Escorial_2021} \\
           &             &              &                         &         MMT/MMIRS &      K &       $>$22.40 &    \citet{Rouco_Escorial_2021} \\
GRB180618A & 11:19:45.80 & 73:50:15.03 & $0.643^{+0.09}_{-0.09}$ &            DECaLS &      g & 25.06$\pm$0.39 &    \citet{2019AJ....157..168D}$^{*}$ \\
           &             &              &                         &            DECaLS &      r & 23.47$\pm$0.13 &    \citet{2019AJ....157..168D}$^{*}$ \\
           &             &              &                         &      MMT/Binospec &      i & 22.18$\pm$0.08 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &         MMT/MMIRS &      J & 22.42$\pm$0.19 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &         MMT/MMIRS &      K & 21.91$\pm$0.19 &    \citet{2022ApJ...940...56F} \\
GRB180805B & 01:43:07.66 & -17:29:33.09 &                 $0.661$ &         Keck/LRIS &      G & 23.71$\pm$0.09 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &    Magellan/IMACS &      r & 22.15$\pm$0.06 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &         Keck/LRIS &      I & 22.22$\pm$0.06 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &         Keck/LRIS &  RG850 & 22.21$\pm$0.07 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &      Keck/MOSFIRE &      J & 22.09$\pm$0.08 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &      Keck/MOSFIRE &      K & 21.49$\pm$0.14 &    \citet{2022ApJ...940...56F} \\
GRB181123B & 12:17:27.91 & 14:35:52.27 &                  $1.75$ &            GMOS-N &      g & 24.08$\pm$0.23 &    \citet{2020ApJ...898L..32P} \\
           &             &              &                         &            GMOS-N &      r & 23.84$\pm$0.19 &    \citet{2020ApJ...898L..32P} \\
           &             &              &                         &            GMOS-N &      i & 23.79$\pm$0.19 &    \citet{2020ApJ...898L..32P} \\
           &             &              &                         &            GMOS-N &      z & 23.84$\pm$0.22 &    \citet{2020ApJ...898L..32P} \\
           &             &              &                         &         MMT/MMIRS &      Y & 22.78$\pm$0.24 &    \citet{2020ApJ...898L..32P} \\
           &             &              &                         &    Keck/MOSFIRE &      J & 22.85$\pm$0.23 &    \citet{2020ApJ...898L..32P} \\
           &             &              &                         &         MMT/MMIRS &      H & 22.61$\pm$0.19 &    \citet{2020ApJ...898L..32P} \\
           &             &              &                         &         MMT/MMIRS &      K & 22.33$\pm$0.23 &    \citet{2020ApJ...898L..32P} \\
GRB191031D & 18:53:09.52 & 47:38:40.13 & $1.607^{+0.33}_{-0.24}$ &      MMT/Binospec &      r & 24.46$\pm$0.26 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &      MMT/Binospec &      i & 24.83$\pm$0.30 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &      MMT/Binospec &      z & 24.36$\pm$0.38 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &         MMT/MMIRS &      Y & 23.78$\pm$0.27 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &         MMT/MMIRS &      J & 22.87$\pm$0.01 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &         MMT/MMIRS &      K & 21.85$\pm$0.08 &    \citet{2022ApJ...940...56F} \\
GRB200219A & 22:50:33.11 & -59:07:11.58 & $0.457^{+0.18}_{-0.21}$ &            DECaLS &      g & 21.96$\pm$0.01 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &            DECaLS &      r & 20.66$\pm$0.05 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &            DECaLS &      z & 19.76$\pm$0.03 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &              WISE &     W1 & 18.62$\pm$0.02 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &              WISE &     W2 & 19.62$\pm$0.07 &    \citet{2022ApJ...940...56F} \\
GRB200411A & 03:10:39.13 & -52:18:59.55 & $1.145^{+0.07}_{-0.06}$ &            DECaLS &      g & 22.51$\pm$0.09 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &            DECaLS &      r & 22.56$\pm$0.04 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &               DES &      i & 22.20$\pm$0.10 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &            DECaLS &      z & 21.12$\pm$0.03 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &             VISTA &      J & 21.10$\pm$0.20 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &             VISTA &      K & 20.00$\pm$0.20 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &              WISE &     W1 & 20.00$\pm$0.10 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &              WISE &     W2 & 20.20$\pm$0.30 &    \citet{2022ApJ...940...56F} \\
GRB200522A & 00:22:43.72 & -00:16:57.47 &                 $0.554$ &              SDSS &      u & 22.43$\pm$0.31 &    \citet{2015ApJS..219...12A} \\
           &             &              &                         &             DECam &      g & 22.10$\pm$0.06 &    \citet{2021ApJS..255...20A}$^{*}$ \\
           &             &              &                         &             DECam &      r & 21.28$\pm$0.05 &    \citet{2021ApJS..255...20A}$^{*}$ \\
           &             &              &                         &             DECam &      i & 21.01$\pm$0.05 &    \citet{2021ApJS..255...20A}$^{*}$ \\
           &             &              &                         &             DECam &      z & 20.98$\pm$0.07 &    \citet{2021ApJS..255...20A}$^{*}$ \\
           &             &              &                         &             DECam &      Y & 20.77$\pm$0.15 &    \citet{2021ApJS..255...20A}$^{*}$ \\
           &             &              &                         &          HST/WFC3 &  F125W & 20.84$\pm$0.01 &    \citet{2021ApJ...906..127F} \\
           &             &              &                         &          HST/WFC3 &  F160W & 20.67$\pm$0.01 &    \citet{2021ApJ...906..127F} \\
GRB201221D & 11:24:14.06 & 42:08:40.05 &                 $1.055$ &            DECaLS &      g & 23.96$\pm$0.15 &    \citet{2019AJ....157..168D}$^{*}$ \\
           &             &              &                         &      MMT/Binospec &      r & 23.42$\pm$0.08 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &      MMT/Binospec &      i & 23.36$\pm$0.13 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &         MMT/MMIRS &      Y & 23.01$\pm$0.13 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &         MMT/MMIRS &      J & 22.33$\pm$0.09 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &         MMT/MMIRS &      H & 22.88$\pm$0.18 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &      Keck/MOSFIRE &      K & 22.20$\pm$0.13 &    \citet{2022ApJ...940...56F} \\
GRB210323A & 21:11:47.32 & 25:22:09.99 &                 $0.733$ &         Keck/LRIS &      B & 24.77$\pm$0.13 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &         Keck/LRIS &      R & 24.70$\pm$0.11 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &         Keck/LRIS &      g & 24.88$\pm$0.11 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &      MMT/Binospec &      r & 24.97$\pm$0.25 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &      MMT/Binospec &      i & 23.98$\pm$0.14 &    \citet{2022ApJ...940...56F} \\
GRB210510A & 13:48:49.89 &  35:32:13.05 &                 $0.221$ &               PS1 &      g & 21.36$\pm$0.08 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &               PS1 &      r & 21.03$\pm$0.09 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &               PS1 &      i & 20.55$\pm$0.08 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &               PS1 &      z & 20.19$\pm$0.08 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &               PS1 &      y & 19.64$\pm$0.13 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &              WISE &     W1 & 18.65$\pm$0.05 &    \citet{2010AJ....140.1868W} \\
           &             &              &                         &              WISE &     W2 & 18.32$\pm$0.06 &    \citet{2010AJ....140.1868W} \\
GRB210726A & 12:53:09.82 & 19:11:25.03 &  $0.458^{+0.17}_{-0.18}$ &         Keck/LRIS &      B &       $>$26.16 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &         Keck/LRIS &      R & 25.37$\pm$0.20 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &            GMOS-N &      g & 25.78$\pm$0.30 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &            GMOS-N &      i & 25.24$\pm$0.28 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &            GMOS-N &      z & 24.88$\pm$0.31 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &         MMT/MMIRS &      J &       $>$22.91 &    \citet{2022ApJ...940...56F} \\
GRB210919A & 05:21:01.95 & 01:18:40.02 &                 $0.242$ &              SDSS &      u & 25.73$\pm$0.98 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &              SDSS &      g & 21.51$\pm$0.07 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &              SDSS &      r & 20.50$\pm$0.05 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &              SDSS &      i & 19.93$\pm$0.05 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &              SDSS &      z & 19.60$\pm$0.14 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &         MMT/MMIRS &      J & 19.08$\pm$0.07 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &         MMT/MMIRS &      H & 18.88$\pm$0.06 &    \citet{2022ApJ...940...56F} \\
GRB211023B & 11:21:14.31 & 39:08:08.36 &                 $0.862$ &            DECaLS &      g & 24.32$\pm$0.22 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &            DECaLS &      r & 24.36$\pm$0.38 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &            GMOS-N &      i & 23.35$\pm$0.14 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &            DECaLS &      z & 23.31$\pm$0.24 &    \citet{2022ApJ...940...56F} \\
GRB211211A & 14:09:10.47 & 27:53:21.05 &                $0.0763$ &              SDSS &      u & 20.93$\pm$0.13 &    \citet{2022ApJ...940...56F} \\
           &             &              &                         &      MMT/Binospec &      g & 19.84$\pm$0.06 &    \citet{2022Natur.612..223R} \\
           &             &              &                         &      MMT/Binospec &      r & 19.46$\pm$0.04 &    \citet{2022Natur.612..223R} \\
           &             &              &                         &            GMOS-N &      i & 19.19$\pm$0.05 &    \citet{2022Natur.612..223R} \\
           &             &              &                         &      MMT/Binospec &      z & 19.20$\pm$0.08 &    \citet{2022Natur.612..223R} \\
           &             &              &                         &         MMT/MMIRS &      J & 19.01$\pm$0.01 &    \citet{2022Natur.612..223R} \\
           &             &              &                         &         MMT/MMIRS &      K & 19.23$\pm$0.07 &    \citet{2022Natur.612..223R} \\
           &             &              &                         &              WISE &     W1 & 19.76$\pm$0.05 &    \citet{2022Natur.612..223R} \\
           &             &              &                         &           HST/ACS &  F606W & 19.57$\pm$0.01 &    \citet{2022Natur.612..223R} \\
           &             &              &                         &          HST/WFC3 &  F140W & 18.96$\pm$0.01 &    \citet{2022Natur.612..223R} \\
GRB211227A & 08:48:35.98 & -02:44:06.93 &                 $0.228$ &              SDSS &      u & 22.89$\pm$0.97 &    \citet{2015ApJS..219...12A} \\
           &             &              &                         &               PS1 &      g & 19.90$\pm$0.06 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &               PS1 &      r & 19.26$\pm$0.05 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &               PS1 &      i & 18.77$\pm$0.07 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &               PS1 &      z & 18.70$\pm$0.07 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &               PS1 &      y & 18.11$\pm$0.11 &    \citet{2016arXiv161205560C}$^{*}$ \\
GRB221120A & 02:45:22.00 &  43:14:47.40 &  $0.08^{+0.04}_{-0.03}$ &             GALEX &    FUV & 20.66$\pm$0.45 &    \citet{2005ApJ...619L...1M} \\
           &             &              &                         &             GALEX &    NUV & 19.42$\pm$0.17 &    \citet{2005ApJ...619L...1M} \\
           &             &              &                         &               PS1 &      g & 18.04$\pm$0.05 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &               PS1 &      r & 17.53$\pm$0.05 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &               PS1 &      i & 16.95$\pm$0.08 &    \citet{2016arXiv161205560C}$^{*}$ \\
           &             &              &                         &       UKIRT/WFCAM &      J & 15.79$\pm$0.07 &    \citet{2018MNRAS.473.5113D} \\
           &             &              &                         &              WISE &     W1 & 14.54$\pm$0.03 &    \citet{2010AJ....140.1868W} \\
           &             &              &                         &              WISE &     W2 & 14.27$\pm$0.05 &    \citet{2010AJ....140.1868W} \\
\midrule
\multicolumn{8}{l}{\textbf{Notes:}} \\
\multicolumn{8}{p{6in}}{$^{a}$ The original reference provides the image and photometric data. An asterisk next to a reference denotes that we utilized archival images from that source to conduct photometry.} \\
\end{longtable}
